Dense Incremental Metric-Semantic Mapping for Multi-Agent Systems via Sparse Gaussian Process Regression

We develop an online probabilistic metric-semantic mapping approach for mobile robot teams relying on streaming RGB-D observations. The generated maps contain full continuous distributional information about the geometric surfaces and semantic labels (e.g., chair, table, wall). Our approach is based on online Gaussian Process (GP) training and inference, and avoids the complexity of GP classification by regressing a truncated signed distance function (TSDF) of the regions occupied by different semantic classes. Online regression is enabled through a sparse pseudo-point approximation of the GP posterior. To scale to large environments, we further consider spatial domain partitioning via an octree data structure with overlapping leaves. An extension to the multi-robot setting is developed by having each robot execute its own online measurement update and then combine its posterior parameters via local weighted geometric averaging with those of its neighbors. This yields a distributed information processing architecture in which the GP map estimates of all robots converge to a common map of the environment while relying only on local one-hop communication. Our experiments demonstrate the effectiveness of the probabilistic metric-semantic mapping technique in 2-D and 3-D environments in both single and multi-robot settings.

==> tex/evaluationFigures/classfigure.tex <==
%!TEX root = ../../main.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% SECTION : Problem   %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}{0.373\linewidth}
\centering
%
\begin{subfigure}[t]{\linewidth}
%
\includegraphics[width = \linewidth]{tex/evaluationFigures/All/class1}
%
%\caption{The final reconstruction out of $2450$ RGBD images. Number of classes detected is $85$ classes. This reconstruction took $1040.41$ seconds.}
%
\end{subfigure}\\
%
%
\begin{subfigure}[t]{\linewidth}
%
\includegraphics[width=\linewidth]{tex/evaluationFigures/All/class2}
%
%\caption{The final reconstruction out of $3700$ RGBD images. Number of classes detected is $61$ classes. This reconstruction took $1885.72$ seconds.}
%
\end{subfigure}
%
\end{subfigure}
%
%
%
%
\begin{subfigure}{0.627\linewidth}
%
\begin{subfigure}[t]{0.24\linewidth}
\includegraphics[width=\linewidth]{tex/evaluationFigures/All/mesh_5}
\caption{\scriptsize$n:5$,$t:58.15$}
\end{subfigure}
%
\begin{subfigure}[t]{0.24\linewidth}
\includegraphics[width=\linewidth]{tex/evaluationFigures/All/mesh_1}
\caption{\scriptsize$\delta:1,t:32.62$}
\end{subfigure}
%
\begin{subfigure}[t]{0.24\linewidth}
\includegraphics[width=\linewidth]{tex/evaluationFigures/All/mesh_0}
\caption{\scriptsize$\sigma^2:0,t:42.43$}
\end{subfigure}
%
\begin{subfigure}[t]{0.24\linewidth}
\includegraphics[width=\linewidth]{tex/evaluationFigures/All/mesh_6}
\caption{\scriptsize$v:0.06,t:23.24$}
\end{subfigure}\\
%
%
%
\begin{subfigure}[t]{0.24\linewidth}
\includegraphics[width=\linewidth]{tex/evaluationFigures/All/mesh_100}
\caption{\scriptsize$n:100$,$t:45.15$}
\end{subfigure}
%
\begin{subfigure}[t]{0.24\linewidth}
\includegraphics[width=\linewidth]{tex/evaluationFigures/All/mesh_14}
\caption{\scriptsize$\delta:1.4,t:39.11$}
\end{subfigure}
%
\begin{subfigure}[t]{0.24\linewidth}
\includegraphics[width=\linewidth]{tex/evaluationFigures/All/mesh_10}
\caption{\scriptsize$\sigma^2:10,t:41.07$}
\end{subfigure}
%
\begin{subfigure}[t]{0.24\linewidth}
\includegraphics[width=\linewidth]{tex/evaluationFigures/All/mesh_3}
\caption{\scriptsize$v:0.03,t:45.15$}
\end{subfigure}\\
%
%
%
\begin{subfigure}[t]{0.24\linewidth}
\includegraphics[width=\linewidth]{tex/evaluationFigures/All/mesh_1000}
\caption{\scriptsize$n:1000$,$t:96.83$}
\end{subfigure}
%
\begin{subfigure}[t]{0.24\linewidth}
\includegraphics[width=\linewidth]{tex/evaluationFigures/All/mesh_2}
\caption{\scriptsize$\delta:2,t:57.41$}
\end{subfigure}
%
\begin{subfigure}[t]{0.24\linewidth}
\includegraphics[width=\linewidth]{tex/evaluationFigures/All/mesh_40}
\caption{\scriptsize$\sigma^2:40,t:43.76$}
\end{subfigure}
%
\begin{subfigure}[t]{0.24\linewidth}
\includegraphics[width=\linewidth]{tex/evaluationFigures/All/vox_1}
\caption{\scriptsize$v:0.01,t:381.02$}
\end{subfigure}
\end{subfigure}
%------------------------------------------------------------------------------------------------------------------------------------------------------------------
%
%
%\caption{Over $140$ RGBD images.}
%
%
%
%

==> tex/evaluationFigures/fig1.tex <==
%!TEX root = ../../main.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% SECTION : Problem   %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{figure}[htbp]
%\centering
%
%
%
\begin{tikzpicture}[overlay, yshift=0.36\linewidth, xshift=-0.02\linewidth, scale=0.5]
%
%
%
%
%
%
\begin{axis}[
%
%
%
%of viewed points out of grid with voxel size = 0.05, voxel size of feature points = 0.1
    title={SDF error},
    xlabel={Noise variance},
    %ylabel={error},
    xmin=0, xmax=1,
    ymin=0, ymax=0.07,
    xtick={0,0.2,0.4,0.6,0.8,1},
    ytick={0,0.01,0.02,0.03,0.04,0.05,0.06},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
%
%
%
\addplot[
    color=red,
    mark=dot,
    ]
    coordinates {
    (0,0.00284038)(0.2,0.01117536)(0.4,0.0206323)(0.6,0.03144756)(0.8,0.04307106)(1,0.05407404)
    };
    %
%
%
%    \legend{Blue class, Red class} 
\end{axis}
%
%
%
\end{tikzpicture}
%
%
%
%
%
%
%\caption{Signed distance field error with $Voxel\ size = 0.1$, $ N_{Max}=100$, $\delta=1.2$. The errors are average of errors over 10 random maps, and in each we have 100 random observations.}
%
%
%
%\label{fig:sdf_error}
%
%
%
%\end{figure}




==> tex/evaluationFigures/fig2.tex <==
%!TEX root = ../../main.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% SECTION : Problem   %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotsset{width=0.78\linewidth, compat=default}
%
%
%
\begin{tikzpicture}
%
%
%
%\pgfplotsset{set layers}

\begin{axis}[
%of viewed points out of grid with voxel size = 0.05, voxel size of feature points = 0.1
    legend style={overlay, at={(1.3, 0.05)},anchor = center, legend columns=1, font=\tiny, nodes={scale=0.8, transform shape}},%(1.26,0.5)
    %legend pos=outer north east,
    title={},
    xlabel={Class error probability},
    %axis y line=right,
    xmin=0, xmax=0.10,
    ymin=0, ymax=1,
    xtick={0,0.02,0.04,0.06,0.08,0.10},
    ytick={},
    ylabel style={overlay,at={(0.91,0.95)}, anchor=center, font=\small},
    %ylabel=ratio,
    %legend pos=north west,
    %ymajorgrids=true,
    %grid style=dashed,
     xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
     },
    scaled x ticks=false
]
%
%
%
\addplot[
    color = gray,
    mark=square,
    ]
    coordinates {
    (0,100)
    };
\addplot[
    color=gray,
    mark=triangle,
    ]
    coordinates {
    (0,100)
    };
\addplot[
    color=gray,
    mark=asterisk,
    ]
    coordinates {
    (0,100)
    };
    \addplot[
    color=gray,
    mark=diamond,
    ]
    coordinates {
    (0,100)
    };
    \addplot[
    color=gray,
    mark=star,
    ]
    coordinates {
    (0,100)
    };
    \addplot[
    color=gray,
    mark=pentagon*,
    ]
    coordinates {
    (0,100)
    };
        \addplot[
    color=cyan,
    mark=*,
    ]
    coordinates {
    (0,100)
    };
        \addplot[
    color=blue,
    mark=*,
    ]
    coordinates {
    (0,100)
    };
        \addplot[
    color=red,
    mark=*,
    ]
    coordinates {
    (0,100)
    };
        \addplot[
    color=green,
    mark=*,
    ]
    coordinates {
    (0,100)
    };
 \legend{$var=0$, $var=0.2$, $var=0.4$, $var=0.6$, $var=0.8$, $var=1$, Misclassification Rate,Precision,Recall, Normalized SDF Error}
 %
%
%
 %Accuracy
\addplot[
    color=cyan,
    mark=square,
    ]
    coordinates {
    (0,0.00290444)(0.02,0.00296533)(0.04,0.00326689)(0.06,0.00523603)(0.08,0.00857851)(0.1,0.01675957)
    };
\addplot[
    color=cyan,
    mark=triangle,
    ]
    coordinates {
    (0,0.02109129)(0.02,0.02245829)(0.04,0.02771147)(0.06,0.03550442)(0.08,0.05106535)(0.1,0.08478497)
    };
\addplot[
    color=cyan,
    mark=asterisk,
    ]
    coordinates {
    (0,0.09092003)(0.02,0.09619021)(0.04,0.11180337)(0.06,0.13766458)(0.08,0.17278183)(0.1,0.22254975)
    };
    \addplot[
    color=cyan,
    mark=diamond,
    ]
    coordinates {
    (0,0.23057268)(0.02,0.23362044)(0.04,0.24601887)(0.06,0.27442385)(0.08,0.30439269)(0.1,0.34407737)
    };
    \addplot[
    color=cyan,
    mark=star,
    ]
    coordinates {
    (0,0.33956084)(0.02,0.35032185)(0.04,0.36125512)(0.06,0.36802702)(0.08,0.39191881)(0.1,0.41534371)
    };
    \addplot[
    color=cyan,
    mark=pentagon*,
    ]
    coordinates {
    (0,0.41058296)(0.02,0.41206498)(0.04,0.42558612)(0.06,0.43216579)(0.08,0.44372726)(0.1,0.45405913)
    };
%
%
%
    %--------------------------------------- Precision
    %(0,)(0.02,)(0.04,)(0.06,)(0.08,)(0.1,)
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (0,0.99681356)(0.02,0.99664179)(0.04,0.99624657)(0.06,0.99442366)(0.08,0.99122988)(0.1,0.98330307)
    };
\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
   (0,0.97803817)(0.02,0.97642469)(0.04,0.97233134)(0.06,0.96440436)(0.08,0.9494801)(0.1,0.91380338)
    };
\addplot[
    color=blue,
    mark=asterisk,
    ]
    coordinates {
    (0,0.90739882)(0.02,0.90260592)(0.04,0.88642562)(0.06,0.86081058)(0.08,0.82666085)(0.1,0.77829603)
    };
    \addplot[
    color=blue,
    mark=diamond,
    ]
    coordinates {
    (0,0.76871456)(0.02,0.76671226)(0.04,0.75298711)(0.06,0.72660024)(0.08,0.69533346)(0.1,0.65661518)
    };
    \addplot[
    color=blue,
    mark=star,
    ]
    coordinates {
    (0,0.66049661)(0.02,0.65092669)(0.04,0.6390206)(0.06,0.63648041)(0.08,0.60835411)(0.1,0.5856967)
    };
    \addplot[
    color=blue,
    mark=pentagon*,
    ]
    coordinates {
    (0,0.58966153)(0.02,0.58881207)(0.04,0.57666344)(0.06,0.56873154)(0.08,0.55626464)(0.1,0.54763366)
    };
     %--------------------------------------- Recall
    %(0,)(0.02,)(0.04,)(0.06,)(0.08,)(0.1,)
\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (0,0.99665986)(0.02,0.99668263)(0.04,0.99641182)(0.06,0.99283705)(0.08,0.98769463)(0.1,0.9756313)
    };
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (0,0.97071341)(0.02,0.96948961)(0.04,0.96150189)(0.06,0.95039902)(0.08,0.92967042)(0.1,0.88972053)
    };
\addplot[
    color=red,
    mark=asterisk,
    ]
    coordinates {
    (0,0.88350213)(0.02,0.87739239)(0.04,0.8591831)(0.06,0.83117263)(0.08,0.7948299)(0.1,0.74620088)
    };
    \addplot[
    color=red,
    mark=diamond,
    ]
    coordinates {
    (0,0.73817881)(0.02,0.73499649)(0.04,0.72277245)(0.06,0.69743774)(0.08,0.66987428)(0.1,0.63426027)
    };
    \addplot[
    color=red,
    mark=star,
    ]
    coordinates {
    (0,0.63790586)(0.02,0.62902445)(0.04,0.61914144)(0.06,0.61479225)(0.08,0.59200008)(0.1,0.57212934)
    };
    \addplot[
    color=red,
    mark=pentagon*,
    ]
    coordinates {
    (0,0.57557268)(0.02,0.57526571)(0.04,0.56360466)(0.06,0.55762759)(0.08,0.54910936)(0.1,0.53974245)
    };

\addplot[
    color = green,
    mark = square,
    ]
    coordinates {
    (0,0.1169109)(0.02,0.118513)(0.04,0.1216905)(0.06,0.1315331)(0.08,0.1435017)(0.1,0.1679731)
    };
\addplot[
    color=green,
    mark=triangle,
    ]
    coordinates {
    (0,0.2372624)(0.02,0.24156)(0.04,0.2462737)(0.06,0.2533404)(0.08,0.2584248)(0.1,0.2669184)
    };
\addplot[
    color=green,
    mark=asterisk,
    ]
    coordinates {
    (0,0.2859333)(0.02,0.2845277)(0.04,0.2850748)(0.06,0.2846976)(0.08,0.2922149)(0.1,0.2942701)
    };
    \addplot[
    color=green,
    mark=diamond,
    ]
    coordinates {
    (0,0.3019674)(0.02,0.300863)(0.04,0.3021788)(0.06,0.2992694)(0.08,0.2999674)(0.1,0.2992099)
    };
    \addplot[
    color = green,
    mark = star,
    ]
    coordinates {
    (0,0.311746)(0.02,0.3143833)(0.04,0.3103833)(0.06,0.311825)(0.08,0.3108286)(0.1,0.3092891)
    };
    \addplot[
    color=green,
    mark=pentagon*,
    ]
    coordinates {
    (0,0.3133884)(0.02,0.3158663)(0.04,0.3140884)(0.06,0.3178508)(0.08,0.3170073)(0.1,0.317577)
    };
    \end{axis}
    %
%
%
\end{tikzpicture}
%
%\pgfplotsset{width=0.5\linewidth,compat=default}
\input{tex/evaluationFigures/fig1.tex}
%
%
%
%
%
%\captionsetup{format=plain, font=small, labelfont=bf}
%        a = 7
 %       sig = 1
  %      sigma = 1
  %      ls = 1
%    self.dimRatio = 1.5;
%   self.maxInLeaf = 100;

==> tex/evaluationFigures/fig3.tex <==
%!TEX root = ../../main.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% SECTION : Problem   %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[htbp]{0.48\columnwidth}
%
%
%
\begin{tikzpicture}[scale=0.55, line width=1pt]
%
%
%
%
%
%
    \begin{axis}[
	title={},
    	xlabel={Feature points' number in each leaf ($max(N)$)},
    	%axis y line=left,
	ymode=log,
	xmode=log,
    	xmin=4, xmax=4096,
    	ymin=0, ymax=1,
    	xtick={4,16,64,256,1024},%,4096
    	ytick={},
    	ylabel style={overlay, at={(0.91, 0.95)}, anchor=center, font=\tiny},
	%xlabel style={overlay, at={(0.91, 0.95)}, anchor=center, font=\tiny},
    	ylabel = {},
    ]
    %
%
%
        \addplot[
    color = cyan,
    mark = dot,
    ]
    coordinates {
    (4, 0.01218772) (16, 0.0125142) (64, 0.01230902) (256, 0.01431954) (1024, 0.01828492) (4096, 0.02434235) 
    };
        \addplot[
    color = blue,
    mark = dot,
    ]
    coordinates {
    (4, 0.9824044) (16, 0.4956945) (64, 0.2815095) (256, 0.248844) (1024, 0.2584055) (4096, 0.266601) 
    };
        \addplot[
    color = red,
    mark = dot,
    ]
    coordinates {
    (4, 1-0.98606546) (16, 1-0.98578224) (64, 1-0.98603365) (256, 1-0.9843247) (1024, 1-0.98046386) (4096, 1-0.97435744) 
    };
        \addplot[
    color = green,
    mark = dot,
    ]
    coordinates {
    (4, 1-0.98631709) (16, 1-0.98601404) (64, 1-0.9861766) (256, 1-0.983555) (1024, 1-0.97824619) (4096, 1-0.97057522) 
    };
    %
%
%
    \end{axis}
    %
%
%
\end{tikzpicture}
%
%
%
%
%
%
\end{subfigure}\hfill\hspace{1pt}
%
%
%
%
%
%
%
%
%
\begin{subfigure}[htbp]{0.48\columnwidth}%{-0.01\textwidth}
%
%
%
\begin{tikzpicture}[scale=0.55, line width=1pt]
%
%
%
    \begin{axis}[
	title={},
    	xlabel={Over lap ratio of tree's leaves ($\delta$)},
    	%axis y line=left,
	ymode=log,
    	xmin=1, xmax=2,
    	ymin=0, ymax=1,
    	xtick={1,1.2,1.4,1.6,1.8,2},
    	ytick={},
    	ylabel style={overlay, at={(0.91, 0.95)}, anchor=center, font=\small},
    	ylabel = {},
	yticklabels={,,},%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%REMOVE THE AXIS
    ]
    %
%
%
        \addplot[
    color = cyan,
    mark = dot,
    ]
    coordinates {
    (1, 0.00981909) (1.2, 0.00957082) (1.4, 0.01121102) (1.6, 0.01337076) (1.8, 0.01736967) (2, 0.02158993)
    };
        \addplot[
    color = blue,
    mark = dot,
    ]
    coordinates {
    (1, 0.3348038) (1.2, 0.2620699) (1.4, 0.2418551) (1.6, 0.2504536) (1.8, 0.2601078) (2, 0.2629537)
    };
        \addplot[
    color = red,
    mark = dot,
    ]
    coordinates {
    (1, 1-0.98858812) (1.2, 1-0.98905908) (1.4, 1-0.98756481) (1.6, 1-0.9856564) (1.8, 1-0.98112406) (2, 1-0.97635192)
    };
        \addplot[
    color = green,
    mark = dot,
    ]
    coordinates {
    (1, 1-0.9880466) (1.2, 1-0.98813084) (1.4, 1-0.98605807) (1.6, 1-0.98265943) (1.8, 1-0.97723401) (2, 1-0.97314582) 
    };
    %
%
%
    \end{axis}
    %
%
%
%
%
%
\end{tikzpicture}
%
%
%
\end{subfigure}\\
%
%
%
\begin{subfigure}[htbp]{0.48\columnwidth}%{-0.01\textwidth}
%
%
%
\begin{tikzpicture}[scale=0.55,line width=1pt]
%
%
%
    \begin{axis}[
        %legend columns=-1,
        legend style={anchor=center, legend columns=-1, font=\tiny},
        legend entries={Misclassification Rate, Normalized SDF Error, FDR, FNR},
        legend to name=named,
	title={},
    	xlabel={Gaussian Process noise variance},
	ymode=log,
    	%axis y line=left,
    	xmin=0, xmax=2.5,
    	ymin=0, ymax=1,
    	xtick={0,0.5,1,1.5,2},%,2.5
    	ytick={},
    	ylabel style={overlay, at={(0.91, 0.95)}, anchor=center, font=\small},
    	ylabel = {},
    ]
    %
%
%
        \addplot[
    color = cyan,
    mark = dot,
    ]
    coordinates {
    (0, 0.02189483) (0.5, 0.01687455) (1, 0.01654711) (1.5, 0.01629494) (2, 0.01886629) (2.5, 0.02227487)
    };
        \addplot[
    color = blue,
    mark = dot,
    ]
    coordinates {
    (0, 0.2703628) (0.5, 0.2421209) (1, 0.2433853) (1.5, 0.2593666) (2, 0.2847622) (2.5, 0.3337421)
     };
        \addplot[
    color = red,
    mark = dot,
    ]
    coordinates {
    (0, 1-0.97578877) (0.5, 1-0.98137738) (1, 1-0.98173447) (1.5, 1-0.98154523) (2, 1-0.97954766) (2.5, 1-0.97680789)
    };
        \addplot[
    color = green,
    mark = dot,
    ]
    coordinates {
    (0, 1-0.97210083) (0.5, 1-0.97965053) (1, 1-0.9801948) (1.5, 1-0.97996812) (2, 1-0.97678082) (2.5, 1-0.97163774) 
    };
    %
%
%
    \end{axis}
    %
%
%
\end{tikzpicture}
%
%
%
\end{subfigure}%\hfill\hspace{1cm}
%
%
%
%
%
%
\begin{subfigure}[htbp]{0.48\columnwidth}%{-0.01\textwidth}
%
%
%
\begin{tikzpicture}[scale=0.55,line width=1pt]
%
%
%
%
%
%
    \begin{axis}[
	title={},
    	xlabel={Voxel size},
    	%axis y line=left,
    	xmin=0.05, xmax=0.3,
    	ymin=0, ymax=1,
    	xtick={0.05,0.1,0.15,0.2,0.25,0.3},
	ymode=log,
    	ytick={},
    	ylabel style={overlay, at={(0.91, 0.95)}, anchor=center, font=\small},
    	ylabel = {},
	yticklabels={,,},%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%REMOVE THE AXIS
    ]
    %
%
%
        \addplot[
    color = cyan,
    mark = dot,
    ]
    coordinates {
    (0.05, 0.00651495) (0.1, 0.01007735) (0.15, 0.01299705) (0.2, 0.01575142) (0.25, 0.01804737) (0.3, 0.02473469)
    };
        \addplot[
    color = blue,
    mark = dot,
    ]
    coordinates {
    (0.05, 0.01408539/0.05) (0.1, 0.02408478/0.1) (0.15, 0.03842124/0.15) (0.2, 0.06327664/0.2) (0.25, 0.10695529/0.25) (0.3, 0.18488528/0.3)
    };
        \addplot[
    color = red,
    mark = dot,
    ]
    coordinates {
    (0.05, 1-0.99261828) (0.1, 1-0.98850113) (0.15, 1-0.98459437) (0.2, 1-0.98218475) (0.25, 1-0.9788855) (0.3, 1-0.97191114)
    };
        \addplot[
    color = green,
    mark = dot,
    ]
    coordinates {
    (0.05, 1-0.99155083) (0.1, 1-0.98730615) (0.15, 1-0.98425005) (0.2, 1-0.97951085) (0.25, 1-0.97839137) (0.3, 1-0.97016124)
    };
    %
%
%
    \end{axis}
    %
%
%
%
%
%
\end{tikzpicture}
%
%
%
%
%
%
\end{subfigure}
%
%
%
%
%
%
\ref{named}
%
%
%
%
%
%
%\captionsetup{format=plain, font=small, labelfont=bf}
%\caption{A subfigure}
%        a = 7
 %       sig = 1
  %      sigma = 1
  %      ls = 1
%    self.dimRatio = 1.5;
%   self.maxInLeaf = 100;

==> tex/evaluationFigures/fig4.tex <==
%!TEX root = ../../main.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% SECTION : Problem   %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[htbp]{0.48\columnwidth}
%
%
%
%
%
%
\begin{tikzpicture}[scale=0.52, line width=1pt]
    \begin{axis}[
	title={},
    	xlabel={Feature points' number in each leaf ($Max(N)$)},
    	%axis y line=left,
    	xmin=10, xmax=1000,
    	ymin=0, ymax=0.1,
    	xtick={10, 100, 200, 400, 600, 800},%, 50, 1000
    	ytick={},
    	ylabel style={ anchor=center, font=\small},%overlay, at={(0.91, 0.95)},
    	ylabel = {(m)},
	%y tick label style={/pgf/number format/sci}
    ]
    %
%
%
        \addplot[
    color = red,
    mark = dot,
    ]
    coordinates {
    (10, 0.06880932346) (50, 0.04711500897) (100, 0.0445206839) (200, 0.04294358839) (400, 0.0414028134) (600, 0.04044528084) (800, 0.03918963097) (1000, 0.03844095222)
    };
%        (10, 0.05629933344080788*(610318/643343)+0.3*(1-(610318/643343))) (50, 0.03702509980077054*(618659/643343)+0.3*(1-(618659/643343))) (100, 0.03565059338858004*(621756/643343)+0.3*(1-(621756/643343))) (200, 0.035007101692707085*(624075/643343)+0.3*(1-(624075/643343))) (400, 0.03492998325732514*(627633/643343)+0.3*(1-(627633/643343))) (600, 0.0351901885169239*(630576/643343)+0.3*(1-(630576/643343))) (800, 0.036317723282427654*(636336/643343)+0.3*(1-(636336/643343))) (1000, 0.03755367942079607*(641168/643343)+0.3*(1-(641168/643343)))
\end{axis}
%
%
%
%
%
%
\begin{axis}[
    %legend style={overlay, at={(0.1,0.1)}, anchor=center},
    %title={Class Accuracy},
    %xlabel={class error probability},
    xmin=10, xmax=1000,
    %ymin=350, ymax=520,
    ymin=330, ymax=520,
    axis y line=right,
    ylabel style={anchor=center, font=\small},%overlay,at={(0.14,0.95)}, 
    %ylabel={sec},
    %xtick={0,0.02,0.04,0.06,0.08,0.1},
        	xtick={10, 100, 200, 400, 600, 800},
    ytick={},
    yticklabels={,,},%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%REMOVE THE AXIS
    %legend pos=north west,
    %ymajorgrids=true,
     ]
%
%
%
        \addplot[
    color = blue,
    mark = dot,
    ]
    coordinates {
    (10, 513.71) (50, 370.23) (100, 360.82) (200, 369.75) (400, 373.49) (600, 385.46) (800, 419.67) (1000, 463.60) 
    };
    \end{axis}
    %
%
%
\end{tikzpicture}
%
%
%
%
%
%
\end{subfigure}\hfill\hspace{1pt}%\hfill\hspace{2.1cm}
%
%
%
%
%
%
%
%
%
\begin{subfigure}[htbp]{0.48\columnwidth}
%
%
%
\begin{tikzpicture}[scale=0.52,line width=1pt]
%
%
%
    \begin{axis}[
	title={},
    	xlabel={Over lap ratio of each leaf ($\delta$)},
    	%axis y line=left,
    	xmin=1, xmax=2,
    	ymin=0, ymax=0.1,
    	xtick={1,1.2, 1.4, 1.6, 1.8, 2},
    	ytick={},
    	ylabel style={ anchor=center, font=\small},%overlay, at={(0.91, 0.95)},
    	%ylabel = {(m)},
	yticklabels={,,},%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%REMOVE THE AXIS
    ]
    %
%
%
        \addplot[
    color = red,
    mark = dot,
    ]
    coordinates {
    (1, 0.04320124374) (1.2, 0.04311415269) (1.4, 0.0430272118) (1.6, 0.04172228562) (1.8, 0.04039260812) (2, 0.03918730467) 
    };
%        (1, 0.041500799943230846*(639111/643343)+0.3*(1-(639111/643343))) (1.2, 0.033428212044477594*(619967/643343)+0.3*(1-(619967/643343))) (1.4, 0.03358079119759292*(620532/643343)+0.3*(1-(620532/643343))) (1.6, 0.03765007791611724*(633357/643343)+0.3*(1-(633357/643343))) (1.8, 0.0394965166040342*(641130/643343)+0.3*(1-(641130/643343))) (2, 0.03876907076944026*(642313/643343)+0.3*(1-(642313/643343)))
\end{axis}
%
%
%
%
%
%
\begin{axis}[
    %legend style={overlay, at={(0.1,0.1)}, anchor=center},
    %title={Class Accuracy},
    %xlabel={class error probability},
    xmin=1, xmax=2,
    %ymin=330, ymax=410,
    ymin=330, ymax=520,
    axis y line=right,
    ylabel style={anchor=center, font=\small},%overlay,at={(0.14,0.95)}, 
    ylabel={(sec)},
    %xtick={0,0.02,0.04,0.06,0.08,0.1},
    ytick={},
    %legend pos=north west,
    %ymajorgrids=true,
     ]
%
%
%
%
%
%
        \addplot[
    color = blue,
    mark = dot,
    ]
    coordinates {
    (1, 334.13) (1.2, 339.95) (1.4, 358.13) (1.6, 379.50) (1.8, 395.12) (2, 405.98) 
    };
%
%
%
    \end{axis}
    %
%
%
\end{tikzpicture}
%
%
%
%
%
%
\end{subfigure}\\
%
%
%
%
%
%
%
%
%
\begin{subfigure}[htbp]{0.48\columnwidth}
%
%
%
\begin{tikzpicture}[scale=0.52,line width=1pt]
%
%
%
    \begin{axis}[
	title={},
    	xlabel={Gaussian Process noise variance},
    	%axis y line=left,
    	xmin=0, xmax=100,
    	ymin=0, ymax=0.25,%ymin=0, ymax=0.1,
    	xtick={0, 5, 10, 25, 40, 50, 80},%100
    	ytick={},
    	ylabel style={ anchor=center, font=\small},%overlay, at={(0.91, 0.95)},
    	ylabel = {(m)},
    ]
    %
%
%
        \addplot[
    color = red,
    mark = dot,
    ]
    coordinates {
    (0, 0.0447149589) (5, 0.04349856944) (10, 0.0432992905) (25, 0.04294358839) (40, 0.04279555971) (50, 0.04276849214) (80, 0.04294045161) (100, 0.04319170428)
    };
%        (10, 0.05629933344080788*(624075/643343)+0.3*(1-(624075/643343))) (50, 0.03702509980077054*(618659/643343)+0.3*(1-(618659/643343))) (100, 0.03565059338858004*(621756/643343)+0.3*(1-(621756/643343))) (200, 0.035007101692707085*(624075/643343)+0.3*(1-(624075/643343))) (400, 0.03492998325732514*(627633/643343)+0.3*(1-(627633/643343))) (600, 0.0351901885169239*(630576/643343)+0.3*(1-(630576/643343))) (800, 0.036317723282427654*(636336/643343)+0.3*(1-(636336/643343))) (1000, 0.03755367942079607*(641168/643343)+0.3*(1-(641168/643343)))
\end{axis}
%
%
%
%
%
%
\begin{axis}[
    %legend style={overlay, at={(0.1,0.1)}, anchor=center},
    %title={Class Accuracy},
    %xlabel={class error probability},
    xmin=0, xmax=100,
    ymin=250, ymax=750, %ymin=350, ymax=520,
    axis y line=right,
    ylabel style={anchor=center, font=\small},%overlay,at={(0.14,0.95)}, 
    %ylabel={sec},
    %xtick={0,0.02,0.04,0.06,0.08,0.1},
    xtick={0, 5, 10, 25, 40, 50, 80},
    ytick={},
    %legend pos=north west,
    %ymajorgrids=true,
     yticklabels={,,},%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%REMOVE THE AXIS
     ]
%
%
%
        \addplot[
    color = blue,
    mark = dot,
    ]
    coordinates {
    (0, 368.54) (5, 369.60) (10, 369.59) (25, 372.06) (40, 368.23) (50, 368.37) (80, 367.85) (100, 368.68) 
    };

    \end{axis}
    %
%
%
\end{tikzpicture}
%
%
%
\end{subfigure}
%
%
%
%
%
%
\begin{subfigure}[htbp]{0.48\columnwidth}
%
%
%
\hfill\hspace*{-3mm}\begin{tikzpicture}[scale=0.52,line width=1pt]
    \begin{axis}[
	title={},
    	xlabel={Voxel size},
    	%axis y line=left,
    	xmin=0.05, xmax=0.2,
    	ymin=0, ymax=0.25,
    	xtick={0.05, 0.1, 0.2},
    	ytick={},
    	ylabel style={ anchor=center, font=\small},%overlay, at={(0.91, 0.95)},
    	%ylabel = {(m)},
	yticklabels={,,},%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%REMOVE THE AXIS
    ]
    %
%
%
        \addplot[
    color = red,
    mark = square,
    ]
    coordinates {
    (0.05, 0.02851870903) (0.1, 0.04294358839) (0.2, 0.06127624831) 
    };
            \addplot[
    color = green,
    mark = square,
    ]
    coordinates {
    (0.05, 0.05354238896528112) (0.1, 0.10154338521867906) (0.2, 0.21609132220118651) 
    };
%        (1, 0.041500799943230846*(639111/643343)+0.3*(1-(639111/643343))) (1.2, 0.033428212044477594*(619967/643343)+0.3*(1-(619967/643343))) (1.4, 0.03358079119759292*(620532/643343)+0.3*(1-(620532/643343))) (1.6, 0.03765007791611724*(633357/643343)+0.3*(1-(633357/643343))) (1.8, 0.0394965166040342*(641130/643343)+0.3*(1-(641130/643343))) (2, 0.03876907076944026*(642313/643343)+0.3*(1-(642313/643343)))
\end{axis}
%
%
%
\begin{axis}[
    legend style={anchor=center, legend columns=-1, font=\small},
    %title={Class Accuracy},
    %xlabel={class error probability},
    legend entries={Time (sec),Error (m), Fiesta Error (m)},
    legend to name=named,
    xtick={0.05, 0.1, 0.2},
    xmin=0.05, xmax=0.2,
    ymin=250, ymax=750,
    axis y line=right,
    ylabel style={anchor=center, font=\small},%overlay,at={(0.14,0.95)}, 
    ylabel={(sec)},
    %xtick={0,0.02,0.04,0.06,0.08,0.1},
    ytick={},
    %legend pos=north west,
    %ymajorgrids=true,
     ]
%
%
%
        \addplot[
    color = blue,
    mark = dot,
    ]
    coordinates {
    (0.05, 748.70) (0.1, 372.06) (0.2, 293.78)
    };
        \addplot[
    color = red,
    mark = dot,
    ]
    coordinates {
    (0, 10000)
    };
         \addplot[
    color = green,
    mark = dot,
    ]
    coordinates {
    (0, 10000)
    };
    \end{axis}
    %
%
%
\end{tikzpicture}
%
%
%
\end{subfigure}
%
%
%
%
%
%
\ref{named}
%
%
%
%
%
%\captionsetup{format=plain, font=small, labelfont=bf}
%\caption{A subfigure}
%        a = 7
 %       sig = 1
  %      sigma = 1
  %      ls = 1
%    self.dimRatio = 1.5;
%   self.maxInLeaf = 100;

==> tex/evaluationFigures/main_fig1.tex <==
%!TEX root = ../../main.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% SECTION : Problem   %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%
\begin{tikzpicture}
%
%
%
\usetikzlibrary{fadings}
\usetikzlibrary{calc}
% Picture's vectors definition
%
%
%
\def\xOne{1}
\def\xTwo{0.5}
\def\yOne{0}
\def\yTwo{-1.3}
\def\zOne{-1}
\def\zTwo{0.5}
\def\epj{0.15}
%
%
%
%Camera position
\def\CamposiX{0}%{-\zOne/2}
\def\CamposiY{0}%{-\zTwo/2}
%
%
%
%Projective plane center
\def\planz{2}
\def\planeCtrX{\planz*\zOne}
\def\planeCtrY{\planz*\zTwo}
\def\endX{5*\zOne}
\def\endY{5*\zTwo}
%
%For pixels
\def\p{0.21}
\def\u{2.1}
\def\v{2.1}
\def\Xpix{\planeCtrX+\u*\p*\xOne-\v*\p*\yOne+0.5*\p*\xOne+0.5*\p*\yOne}
\def\Ypix{\planeCtrY+\u*\p*\xTwo-\v*\p*\yTwo+0.5*\p*\xTwo+0.5*\p*\yTwo}
%
% CAMERA AXIS ELONGATION
\draw[very thin,solid] (\CamposiX-2*\xOne,\CamposiY-2*\xTwo) -- (\CamposiX+2*\xOne,\CamposiY+2*\xTwo); % x elongation
\draw[very thin,solid] (\planeCtrX,\planeCtrY) -- (\endX,\endY); % optical axis behind projection plane
%
%
%
%
%
%

% REFERENCE LINES
\draw[thin, dashed] (2*\xOne-\CamposiX,2*\xTwo-\CamposiY) -- (\endX+2*\xOne,\endY+2*\xTwo); % object x position
\draw[very thin, solid] (\endX-1.2*\xOne,\endY-1.2*\xTwo) -- (\endX+2*\xOne,\endY+2*\xTwo) node[anchor=west]{}; %thin line behind(which has bleed out of the page before)


% WORLD OBJECT
%\draw[-latex,line width=3pt,blue,line cap=round] (6*\zOne+1.4*\xOne,6*\zTwo+1.4*\xTwo) -- (6*\zOne+1.4*\xOne,6*\zTwo+1.4*\xTwo+1.1) node[anchor=south,font=\footnotesize]{$ P = (X,Y,Z) $};
%\node[circle,inner sep=0pt,minimum size=0.2cm,fill=blue] (object) at (6*\zOne+1.4*\xOne,6*\zTwo+1.4*\xTwo+1.1) {};
%
%
%
%
%
%
%SPHERE
\tikzfading[name=fade inside,
inner color=transparent!-10,
outer color=transparent!3] 
\def\sphX{1.5}%1.5
\def\sphY{-0.5}%-0.5
\def\sphZ{5}%5
\def\r{1}
\shade[ball color=gray, path fading=fade inside] (\sphX*\xOne+\sphY*\yOne+\sphZ*\zOne,\sphX*\xTwo+\sphY*\yTwo+\sphZ*\zTwo) circle (\r);
%
%
%
%
%
%




%EGG
\def\eggw{0.9}
\def\eggh{1.5}

\def\eggx{-1}
\def\eggy{0}
\def\eggz{3.5}
\draw[looseness=0.7,ball color=orange!70!gray!50,draw=none] (-\eggw+\eggx*\xOne+\eggy*\yOne+\eggz*\zOne,\eggx*\xTwo+\eggy*\yTwo+\eggz*\zTwo) arc (180:360:\eggw) to[out=90,in=0] (\eggx*\xOne+\eggy*\yOne+\eggz*\zOne,\eggh+\eggx*\xTwo+\eggy*\yTwo+\eggz*\zTwo) to[out=180,in=90] (-\eggw+\eggx*\xOne+\eggy*\yOne+\eggz*\zOne,\eggx*\xTwo+\eggy*\yTwo+\eggz*\zTwo) -- cycle;
%EGG END

%
%
%
%
%
%

% PROJECTION LINE BEHIND PROJECTION PLANE
%Behind Shpere
\def\lenray{2.3}
\def\endrayXX{\lenray*\u*\p*\xOne-\lenray*\v*\p*\yOne+\lenray*0.5*\p*\xOne+\lenray*0.5*\p*\yOne+\lenray*\planz*\zOne}
\def\endrayYY{\lenray*\u*\p*\xTwo-\lenray*\v*\p*\yTwo+\lenray*0.5*\p*\xTwo+\lenray*0.5*\p*\yTwo+\lenray*\planz*\zTwo}


\def\lenrayu{2.4}
\def\endrayX{\lenrayu*\u*\p*\xOne-\lenrayu*\v*\p*\yOne+\lenrayu*0.5*\p*\xOne-\lenrayu*0.5*\p*\yOne+\lenrayu*\planz*\zOne}
\def\endrayY{\lenrayu*\u*\p*\xTwo-\lenrayu*\v*\p*\yTwo+\lenrayu*0.5*\p*\xTwo-\lenrayu*0.5*\p*\yTwo+\lenrayu*\planz*\zTwo}
\draw[very thin,solid,red] (\Xpix-\p*\yOne,\Ypix-\p*\yTwo) -- (\endrayX,\endrayY);

\def\lenrayd{2.3}
\def\endrayXXX{\lenrayd*\u*\p*\xOne-\lenrayd*\v*\p*\yOne+\lenrayd*1.5*\p*\xOne+\lenrayd*0.5*\p*\yOne+\lenrayd*\planz*\zOne}
\def\endrayYYY{\lenrayd*\u*\p*\xTwo-\lenrayd*\v*\p*\yTwo+\lenrayd*1.5*\p*\xTwo+\lenrayd*0.5*\p*\yTwo+\lenrayd*\planz*\zTwo}
\draw[very thin,solid,red] (\Xpix+\p*\xOne,\Ypix+\p*\xTwo) -- (\endrayXXX,\endrayYYY);
%Plane
\filldraw[fill=gray!20, draw=gray!70, opacity=0.8] (\endrayXX,\endrayYY) -- (\endrayX,\endrayY) -- (\endrayXXX,\endrayYYY) -- (\endrayXX,\endrayYY);
%rays in front of camera
\draw[thick,solid,red] (\Xpix,\Ypix) -- (\endrayXX,\endrayYY);
\draw[very thin,solid,red] (\Xpix-\p*\yOne,\Ypix-\p*\yTwo) -- (\endrayX,\endrayY);
\draw[very thin,solid,red] (\Xpix+\p*\xOne,\Ypix+\p*\xTwo) -- (\endrayXXX,\endrayYYY);

%Grid
\def\gx{-5}
\def\gy{1.8}
\def\gz{-5.3}
%sdf
\def\gxx{-0.1}
\def\gyy{0.036}
\def\gzz{-0.106}
\def\vx{-0.2}
\def\vy{-0.15}
\def\vz{0.3}
\draw[very thin] (\gx+\gxx+\vx*3/4,\gy+\gyy+0.5+\vy*3/4,\gz+\gzz+\vz*3/4) -- (\gx+\vx*1.05+\gxx,\gy+\gyy+0.5+\vy*1.05,\gz+\vz*1.05+\gzz);
\draw[very thin] (\gx+\gxx+\vx*3/4,\gy+\gyy+0.5+\vy*3/4,\gz+\gzz+\vz*3/4) -- (\gx+\vx*3/4,\gy+0.5+\vy*3/4,\gz+\vz*3/4);
\draw[thick, purple] (\gx,\gy+0.5,\gz) -- (\gx+\vx,\gy+0.5+\vy,\gz+\vz);

\draw[very thin] (\gx+\vx*2/3,\gy+0.5+\vy*2/3, \gz+\vz*2/3) .. controls (\endrayXX-1-0.3*\yOne,\endrayYY-0.3*\yTwo) and (\endrayXX-1-0.7*\yOne,\endrayYY-0.7*\yTwo) ..  (\endX-1.6*\yOne,\endY-1.6*\yTwo) node[anchor=north,align=center,font=\sffamily\scriptsize] {$g_{t,1}(\bbx)$};

\draw[very thin] (\gx,\gy+0.5,\gz) .. controls (\gx-0.4,\gy,\gz+0.7) and (\gx+1.2,\gy,\gz-1.1) ..  (\gx+2.1,\gy,\gz-1.5) node[anchor=north,align=center,font=\sffamily\scriptsize] {$\bbx\in\calP_\#$};
%Grid
\def\gx{-5}
\def\gy{1.8+0.5}
\def\gz{-5.3}
%\draw[thin] (\gx,\gy,\gz) -- (\gx-0.5,\gy,\gz);
\draw[thin] (\gx,\gy,\gz) -- (\gx,\gy-0.5,\gz);
\draw[thin] (\gx,\gy,\gz) -- (\gx,\gy,\gz-0.5);
\node[circle,inner sep=0pt,minimum size=0.1cm,fill=gray!50] (object) at (\gx,\gy,\gz) {};
\def\gx{-5}
\def\gy{1.8+0.5}
\def\gz{-5.3-0.5}
\draw[thin] (\gx,\gy,\gz) -- (\gx-0.5,\gy,\gz);
\draw[thin] (\gx,\gy,\gz) -- (\gx,\gy-0.5,\gz);
\draw[thin] (\gx,\gy,\gz) -- (\gx,\gy,\gz-0.5);
\node[circle,inner sep=0pt,minimum size=0.1cm,fill=gray!50] (object) at (\gx,\gy,\gz) {};
\def\gx{-5}
\def\gy{1.8+0.5}
\def\gz{-5.3-1}
\draw[thin] (\gx,\gy,\gz) -- (\gx-0.5,\gy,\gz);
\draw[thin] (\gx,\gy,\gz) -- (\gx,\gy-0.5,\gz);
\draw[thin] (\gx,\gy,\gz) -- (\gx,\gy,\gz-0.5);
\node[circle,inner sep=0pt,minimum size=0.1cm,fill=gray!50] (object) at (\gx,\gy,\gz) {};
\def\gx{-5}
\def\gy{1.8+0.5}
\def\gz{-5.3-1.5}
\draw[thin] (\gx,\gy,\gz) -- (\gx-0.5,\gy,\gz);
\draw[thin] (\gx,\gy,\gz) -- (\gx,\gy-0.5,\gz);
\draw[thin] (\gx,\gy,\gz) -- (\gx,\gy,\gz-0.5);
\node[circle,inner sep=0pt,minimum size=0.1cm,fill=gray!50] (object) at (\gx,\gy,\gz) {};
\def\gx{-5}
\def\gy{1.8}
\def\gz{-5.3-1.5}
\draw[thin] (\gx,\gy,\gz) -- (\gx-0.5,\gy,\gz);
\draw[thin] (\gx,\gy,\gz) -- (\gx,\gy-0.5,\gz);
\draw[thin] (\gx,\gy,\gz) -- (\gx,\gy,\gz-0.5);
\node[circle,inner sep=0pt,minimum size=0.1cm,fill=gray!50] (object) at (\gx,\gy,\gz) {};
\def\gx{-5}
\def\gy{1.8-0.5}
\def\gz{-5.3-1.5}
\draw[thin] (\gx,\gy,\gz) -- (\gx-0.5,\gy,\gz);
\draw[thin] (\gx,\gy,\gz) -- (\gx,\gy-0.5,\gz);
\draw[thin] (\gx,\gy,\gz) -- (\gx,\gy,\gz-0.5);
\node[circle,inner sep=0pt,minimum size=0.1cm,fill=gray!50] (object) at (\gx,\gy,\gz) {};
%Grid points
%\node[circle,inner sep=0pt,minimum size=0.15cm,fill=gray!50] (object) at (\gx,\gy,\gz) {};
%\node[circle,inner sep=0pt,minimum size=0.15cm,fill=gray] (object) at (\gx,\gy+0.5,\gz) {};
%\node[circle,inner sep=0pt,minimum size=0.15cm,fill=gray] (object) at (\gx,\gy,\gz-0.5) {};

%\draw[very thin] (\gx-0.1*1.05+\gxx,\gy+\gyy+0.5-0.1*1.05,\gz+0.3*1.05+\gzz) -- (\gx-0.1,\gy+0.5-0.1,\gz+0.3);
%Behind Egg
\def\lenrayegg{1.7}
\draw[thick,solid,red] (-0.8*\xOne+0.2*\yOne+\planz*\zOne,-0.8*\xTwo+0.2*\yTwo+\planz*\zTwo) -- (-\lenrayegg*0.8*\xOne+\lenrayegg*0.2*\yOne+\lenrayegg*\planz*\zOne,-\lenrayegg*0.8*\xTwo+\lenrayegg*0.2*\yTwo+\lenrayegg*\planz*\zTwo);

%
%
%
%
%
%

%BLUE NODE
\node[circle,inner sep=0pt,minimum size=0.15cm,fill=blue] (object) at (\endrayXX,\endrayYY) {};
\node[circle,inner sep=0pt,minimum size=0.15cm,fill=cyan] (object) at (\endrayX,\endrayY) {};
\node[circle,inner sep=0pt,minimum size=0.15cm,fill=cyan] (object) at (\endrayXXX,\endrayYYY) {};
\draw[very thin] (\endrayX,\endrayY) .. controls (\endrayX-1+0.3*\yOne+\xOne,\endrayY+0.3*\yTwo+\xTwo) and (\endrayX-1+0.1*\yOne+\xOne,\endrayY+0.1*\yTwo+\xTwo) ..  (\endX+0.3*\yOne+5.5*\xOne,\endY+0.3*\yTwo+5.5*\xTwo) node[anchor=north,align=center,font=\sffamily\scriptsize] {$\hat\bbx_{up}$};

%
%
%
%
%
%

\def\ptX{\lenray*0.69*\xOne-\lenray*0.5*\yOne+\lenray*\planz*\zOne}
\def\ptY{\lenray*0.7*\xTwo-\lenray*0.5*\yTwo+\lenray*\planz*\zTwo}
\draw[very thin] (\endrayXX,\endrayYY) .. controls (\endrayXX-1-0.3*\yOne,\endrayYY-0.3*\yTwo) and (\endrayXX-1+0.1*\yOne,\endrayYY+0.1*\yTwo) ..  (\endX-1.1*\yOne,\endY-1.1*\yTwo) node[anchor=north,align=center,font=\sffamily\scriptsize] {$c_{t,k}=1$\\$\hat\bbx\in\setG_{t,1}$};
%
%
%
%
%
%


\def\ptEx{-\lenrayegg*0.8*\xOne+\lenrayegg*0.2*\yOne+\lenrayegg*\planz*\zOne}
\def\ptEy{-\lenrayegg*0.8*\xTwo+\lenrayegg*0.2*\yTwo+\lenrayegg*\planz*\zTwo}
\node[circle,inner sep=0pt,minimum size=0.2cm,fill=blue] (object) at (\ptEx,\ptEy) {};
\draw[very thin] (\ptEx,\ptEy) .. controls (\ptEx-0.0*\yOne-1,\ptEy-0.0*\yTwo+1) and (\ptEx-0.1*\yOne-1.1,\ptEy-0.1*\yTwo+1) ..  (\endX-0.08*\yOne-0.6*\xOne,\endY-0.08*\yTwo-0.6*\xTwo) node[anchor=south,align=center,font=\sffamily\scriptsize] {$c_{t,k'}=2$\\$\hat\bbx'$};
%
%
%
%
%
%
%before
%\draw[very thin, solid,|<->|] (\endrayXX,\endrayYY) -- (\endrayXX/\lenray,\endrayYY/\lenray) node[anchor=north west, yshift = 4 0pt, xshift = -4 0pt,rotate=-20,font=\footnotesize]{$\lambda_{t,i}$};
%\draw[very thin, solid,|<->|] (\ptEx,\ptEy) -- (\ptEx/\lenrayegg,\ptEy/\lenrayegg) node[anchor=north west, yshift = 1 0pt, xshift = -3 0pt,rotate=-20,font=\footnotesize]{$\lambda_{t,j}$};
%after
\draw[very thin, solid,|<-] (\endrayXX-0.1,\endrayYY-0.1) -- (\Xpix-0.1,\Ypix-0.1) node[anchor=north west, yshift = 4 0pt, xshift = -4 0pt,rotate=-20,font=\footnotesize]{$\lambda_{t,k}$};

\draw[very thin, solid,|<-] (\ptEx-\epj/4,\ptEy-\epj) -- (-0.8*\xOne+0.2*\yOne+\planz*\zOne-\epj/4,-0.8*\xTwo+0.2*\yTwo+\planz*\zTwo-\epj) node[anchor=north west, yshift = 1 0pt, xshift = -3 0pt,rotate=-20,font=\footnotesize]{$\lambda_{t,k'}$};
%
%
%
%
%
%


%% PROJECTION PLANE
\filldraw[fill=gray!20, draw=gray!70, opacity=0.8] (\planeCtrX-1.5*\xOne-1.5*\yOne,\planeCtrY-1.5*\xTwo-1.5*\yTwo) -- (\planeCtrX+1.5*\xOne-1.5*\yOne,\planeCtrY+1.5*\xTwo-1.5*\yTwo) -- (\planeCtrX+1.5*\xOne+1.5*\yOne,\planeCtrY+1.5*\xTwo+1.5*\yTwo) -- (\planeCtrX-1.5*\xOne+1.5*\yOne,\planeCtrY-1.5*\xTwo+1.5*\yTwo) -- (\planeCtrX-1.5*\xOne-1.5*\yOne,\planeCtrY-1.5*\xTwo-1.5*\yTwo);
%
%
%
%
%
%

%Ellipse
\def\elipsX{\sphX/\sphZ*\planz}
\def\elipsY{\sphY/\sphZ*\planz}
\def\elipsZ{\planz}
\draw[fill=gray!70, draw=gray!100, opacity=0.8, rotate around={50:(\elipsX*\xOne+\elipsY*\yOne+\elipsZ*\zOne,\elipsX*\xTwo+\elipsY*\yTwo+\elipsZ*\zTwo)}] (\elipsX*\xOne+\elipsY*\yOne+\elipsZ*\zOne,\elipsX*\xTwo+\elipsY*\yTwo+\elipsZ*\zTwo) ellipse (0.8 cm and 0.5 cm);
%
%
%
%
%
%

%EGG IMAGE
\def\egX{\eggx/\eggz*\planz}
\def\egY{\eggy/\eggz*\planz}
\def\egZ{\planz}
%\node[circle,inner sep=0pt,minimum size=0.2cm,fill=blue] (object) at (\egX*\xOne+\egY*\yOne+\egZ*\zOne,\eggh+\egX*\xTwo+\egY*\yTwo+\egZ*\zTwo) {};

%\draw[fill=gray!70, draw=gray!100, opacity=0.8, rotate around={50:(\egX*\xOne+\egY*\yOne+\egZ*\zOne,\egX*\xTwo+\egY*\yTwo+\egZ*\zTwo)}] (\egX*\xOne+\egY*\yOne+\egZ*\zOne,\egX*\xTwo+\egY*\yTwo+\egZ*\zTwo) ellipse (0.8 cm and 0.5 cm);
%
%
%

\draw[looseness=0.7,fill=orange!70!gray!50,draw=gray!70,opacity=0.8] (-\eggw/\eggz*\planz*\xOne+\egX*\xOne+\egY*\yOne+\egZ*\zOne,-\eggw/\eggz*\planz*\xTwo+\egX*\xTwo+\egY*\yTwo+\egZ*\zTwo) to[out=-70,in=200] (\egX*\xOne+\egY*\yOne+\egZ*\zOne,-\eggw/\eggz*\planz+\egX*\xTwo+\egY*\yTwo+\egZ*\zTwo) to[out=10,in=-60] (+\eggw/\eggz*\planz*\xOne+\egX*\xOne+\egY*\yOne+\egZ*\zOne,\eggw/\eggz*\planz*\xTwo+\egX*\xTwo+\egY*\yTwo+\egZ*\zTwo) to[out=90,in=0] (\egX*\xOne+\egY*\yOne+\egZ*\zOne,\eggh/\eggz*\planz+\egX*\xTwo+\egY*\yTwo+\egZ*\zTwo) to[out=180,in=110]  (-\eggw/\eggz*\planz*\xOne+\egX*\xOne+\egY*\yOne+\egZ*\zOne,-\eggw/\eggz*\planz*\xTwo+\egX*\xTwo+\egY*\yTwo+\egZ*\zTwo)-- cycle;
%
%
%

% PLOJECTION PLANE COORDINATE SYSTEM u,v
\draw[->,thick,green!70!black,dashed] (\planeCtrX-1.5*\xOne-1.5*\yOne,\planeCtrY-1.5*\xTwo-1.5*\yTwo) -- (\planeCtrX+2*\xOne-1.5*\yOne,\planeCtrY+2*\xTwo-1.5*\yTwo)
     node[anchor=north west, xshift=-3pt,font=\footnotesize]{$u$};
\draw[->,thick,green!70!black,dashed] (\planeCtrX-1.5*\xOne-1.5*\yOne,3*\zTwo-1.5*\xTwo-1.5*\yTwo) -- (\planeCtrX-1.5*\xOne-1.5*\yOne,\planeCtrY-1.5*\xTwo+2*\yTwo)
     node[anchor=west,font=\footnotesize]{$v$};
     %
%
%

% PROJECTION PLANE COORDINATE SYSTEM x,y
\draw[->,thick,cyan,dashed] (\planeCtrX-2*\xOne,\planeCtrY-2*\xTwo) -- (\planeCtrX+2*\xOne,\planeCtrY+2*\xTwo)
     node[anchor=north west, xshift=-3pt,font=\footnotesize]{$x$};
\draw[->,thick,cyan,dashed] (\planeCtrX-2*\yOne,\planeCtrY-2*\yTwo) -- (\planeCtrX+2*\yOne,\planeCtrY+2*\yTwo)
     node[anchor=west,font=\footnotesize]{$y$};
% CAMERA COORDINATE SYSTEM
%\draw[thick,->] (0,0) -- (\xOne,\xTwo) node[anchor=north]{$x$};
%\draw[thick,->] (0,0) -- (\yOne,\yTwo) node[anchor=west]{$y$};
%\draw[thick,->] (0,0) -- (\zOne,\zTwo) node[anchor=north,yshift=-2pt,xshift=3pt]{$z$};
%
%
%

\draw[very thick,->] (\CamposiX,\CamposiY) -- (\CamposiX+\xOne,\CamposiY+\xTwo) node[anchor=north west, xshift=-3pt,font=\footnotesize]{$x_c$};
\draw[very thick,->] (\CamposiX,\CamposiY) -- (\CamposiX+\yOne,\CamposiY+\yTwo) node[anchor=west,font=\footnotesize]{$y_c$};
\draw[very thick,->] (\CamposiX,\CamposiY) -- (\CamposiX+\zOne,\CamposiY+\zTwo) node[anchor=north,yshift=-2pt,xshift=3pt,font=\footnotesize]{$z_c$};
\draw (\CamposiX,\CamposiY) node[anchor=north west,font=\footnotesize]{$\mathcal{F}_c$};
%
%
%
%
%
%

% PROJECTION  OBJECT
%\draw[-latex,line width=1.5pt,blue,line cap=round] (\planeCtrX+0.69*\xOne,\planeCtrY+0.69*\xTwo) -- (\planeCtrX+0.69*\xOne,\planeCtrY+0.69*\xTwo+0.69);

%
%
%

%
% OPTICAL AXIS IN FRONT OF PROJECTION PLANE
\draw[thin,solid] (\CamposiX,\CamposiY) -- (\planeCtrX,\planeCtrY);
%
%
%

% ANNOTATIONS
% z = 1
\draw (\planeCtrX-1*\xOne+1.3*\yOne,\planeCtrY-1*\xTwo+1.3*\yTwo) node[gray!70,rotate=28] {$ z = 1$};
% bar(u)
\draw[to-to, green!70!black] (\planeCtrX+0.13*\xOne+0.08*\yOne,\planeCtrY+0.13*\xTwo+0.08*\yTwo) -- (\planeCtrX+0.7*\xOne+0.08*\yOne,\planeCtrY+0.7*\xTwo+0.08*\yTwo) node[midway,anchor=north west,xshift=-2pt,yshift=2pt,font=\scriptsize] {$u$};
% bar(v)
\draw[to-to, green!70!black] (\planeCtrX-0.1*\xOne-0.04*\yOne,\planeCtrY-0.1*\xTwo-0.04*\yTwo) -- (\planeCtrX-0.1*\xOne,\planeCtrY-0.1*\xTwo+0.75) node[midway,anchor=east,xshift=2pt,font=\scriptsize] {$v$};
% (u,v)
%\node[green!70!black,anchor=west,font=\scriptsize] at (\planeCtrX+0.69*\xOne,\planeCtrY+0.7*\xTwo+0.69) {$ (u,v) $};

% principal point
%\draw[very thin] (3*\zOne-0.02*\xOne+0.02*\yOne,3*\zTwo-0.02*\xTwo+0.02*\yTwo) .. controls (3*\zOne-0.1*\xOne+0.3*\yOne,3*\zTwo-0.1*\xTwo+0.3*\yTwo) and (3*\zOne-0.3*\xOne+0.1*\yOne,3*\zTwo-0.3*\xTwo+0.1*\yTwo) ..  (3*\zOne-0.6*\xOne+0.4*\yOne,3*\zTwo-0.6*\xTwo+0.4*\yTwo) node[anchor=north,align=center,font=\sffamily\scriptsize] {ponto \\ principal};
% optical axis
%\draw[very thin] (5.5*\zOne-0.02*\xOne+0.02*\yOne,5.5*\zTwo-0.02*\xOne+0.02*\yOne) .. controls (5.5*\zOne-0.1*\xOne+0.3*\yOne,5.5*\zTwo-0.1*\xTwo+0.3*\yTwo) and (5.5*\zOne-0.3*\xOne+0.1*\yOne,5.5*\zTwo-0.3*\xTwo+0.1*\yTwo) ..  (5.5*\zOne-0.6*\xOne+0.4*\yOne,5.5*\zTwo-0.6*\xTwo+0.4*\yTwo) node[anchor=north,align=center,font=\sffamily\scriptsize] {eixo \\ \'otico};

%
%
%
%
%
%
% PIXEL POSITION
\draw[thin,gray!80] (\Xpix-0.5*\p*\xOne-0.5*\p*\yOne,\Ypix-0.5*\p*\xTwo-0.5*\p*\yTwo)  -- ++(\p*\xOne,\p*\xTwo) -- ++(\p*\yOne,\p*\yTwo)-- ++(-\p*\xOne,-\p*\xTwo) -- ++(-\p*2*\yOne,-\p*2*\yTwo) -- ++(\p*\xOne,\p*\xTwo) -- ++(\p*\yOne,\p*\yTwo) -- ++(-\p*\xOne,-\p*\xTwo) -- ++(-\p*2*\yOne,-\p*2*\yTwo) -- ++(\p*\xOne,\p*\xTwo) -- ++(\p*\yOne,\p*\yTwo) -- ++(-\p*\xOne,-\p*\xTwo) -- ++(-\p*2*\yOne,-\p*2*\yTwo) -- ++(\p*\xOne,\p*\xTwo) -- ++(\p*\yOne,\p*\yTwo) -- ++(-\p*\xOne,-\p*\xTwo) -- ++(-\p*2*\yOne,-\p*2*\yTwo) -- ++(\p*\xOne,\p*\xTwo) -- ++(\p*\yOne,\p*\yTwo) -- ++(-\p*\xOne,-\p*\xTwo) -- ++(-\p*2*\yOne,-\p*2*\yTwo) -- ++(\p*\xOne,\p*\xTwo) -- ++(\p*\yOne,\p*\yTwo) -- ++(-\p*\xOne,-\p*\xTwo)

(\planeCtrX+\u*\p*\xOne-\v*\p*\yOne,\planeCtrY+\u*\p*\xTwo-\v*\p*\yTwo)  -- ++(\p*\xOne,\p*\xTwo) -- ++(\p*\yOne,\p*\yTwo) -- ++(-\p*\xOne,-\p*\xTwo) -- ++(-\p*\yOne,-\p*\yTwo) -- ++(\p*2*\xOne,\p*2*\xTwo) -- ++(\p*\yOne,\p*\yTwo) -- ++(-\p*\xOne,-\p*\xTwo) -- ++(-\p*\yOne,-\p*\yTwo) -- ++(\p*2*\xOne,\p*2*\xTwo) -- ++(\p*\yOne,\p*\yTwo) -- ++(-\p*\xOne,-\p*\xTwo) -- ++(-\p*\yOne,-\p*\yTwo) -- ++(\p*2*\xOne,\p*2*\xTwo) -- ++(\p*\yOne,\p*\yTwo) -- ++(-\p*\xOne,-\p*\xTwo) -- ++(-\p*\yOne,-\p*\yTwo) -- ++(\p*2*\xOne,\p*2*\xTwo) -- ++(\p*\yOne,\p*\yTwo) -- ++(-\p*\xOne,-\p*\xTwo)
;
% PIXEL OBJECT
\filldraw[red,opacity=0.6] (\planeCtrX+\u*\p*\xOne-\v*\p*\yOne,\planeCtrY+\u*\p*\xTwo-\v*\p*\yTwo)  -- ++(\p*\xOne,\p*\xTwo) -- ++(\p*\yOne,\p*\yTwo)-- ++(-\p*\xOne,-\p*\xTwo);
%
%
% PROJECTION LINE IN FRONT OF PROJECTION PLANE
\draw[very thick,solid,red,->] (\CamposiX,\CamposiY) -- (\Xpix,\Ypix) node[anchor=north west, yshift=-3 0pt, xshift=3 0pt,font=\footnotesize]{$\bbeta_{k}$};

\draw[very thin, solid,->|] (\Xpix-0.1,\Ypix-0.1) -- (\CamposiX-0.1,\CamposiY-0.1) node[anchor=north west, yshift = 4 0pt, xshift = -4 0pt,rotate=-20,font=\footnotesize]{};%The continue of lambda_i

\draw[very thin,solid,red] (\CamposiX,\CamposiY) --  (\Xpix-\p*\yOne,\Ypix-\p*\yTwo);

\draw[very thin,solid,red] (\CamposiX,\CamposiY) --  (\Xpix+\p*\xOne,\Ypix+\p*\xTwo);
%
%

\draw[very thick,solid,red,->] (\CamposiX,\CamposiY) -- (-0.8*\xOne+0.2*\yOne+\planz*\zOne,-0.8*\xTwo+0.2*\yTwo+\planz*\zTwo) node[anchor=north west, yshift=-1 0pt, xshift=3 0pt,font=\footnotesize]{$\bbeta_{k'}$};

\draw[very thin, solid,->|] (-0.8*\xOne+0.2*\yOne+\planz*\zOne-\epj/4,-0.8*\xTwo+0.2*\yTwo+\planz*\zTwo-\epj) -- (\CamposiX-\epj/4,\CamposiY-\epj) node[anchor=north west, yshift = 1 0pt, xshift = -3 0pt,rotate=-20,font=\footnotesize]{};%The continue of lambda_j
%
%

%
%\draw[thin,gray!70] (\planeCtrX,\planeCtrY+0.75) -- ++(\p*\xOne,\p*\xTwo) -- ++(\p*\yOne,\p*\yTwo) -- ++(-\p*\xOne,-\p*\xTwo) -- ++(-\p*\yOne,-\p*\yTwo) -- ++(\p*2*\xOne,\p*2*\xTwo) -- ++(\p*\yOne,\p*\yTwo) -- ++(-\p*\xOne,-\p*\xTwo) -- ++(-\p*\yOne,-\p*\yTwo) -- ++(\p*2*\xOne,\p*2*\xTwo) -- ++(\p*\yOne,\p*\yTwo) -- ++(-\p*\xOne,-\p*\xTwo) -- ++(-\p*\yOne,-\p*\yTwo) -- ++(\p*2*\xOne,\p*2*\xTwo) -- ++(\p*\yOne,\p*\yTwo) -- ++(-\p*\xOne,-\p*\xTwo) -- ++(-\p*\yOne,-\p*\yTwo) -- ++(\p*2*\xOne,\p*2*\xTwo) -- ++(\p*\yOne,\p*\yTwo) -- ++(-\p*\xOne,-\p*\xTwo) -- ++(-\p*\yOne,-\p*\yTwo) -- ++(\p*2*\xOne,\p*2*\xTwo) -- ++(\p*\yOne,\p*\yTwo) -- ++(-\p*\xOne,-\p*\xTwo) -- ++(-\p*\yOne,-\p*\yTwo) -- ++(\p*2*\xOne,\p*2*\xTwo) -- ++(\p*\yOne,\p*\yTwo) -- ++(-\p*\xOne,-\p*\xTwo) -- ++(-\p*2*\yOne,-\p*2*\yTwo) -- ++(\p*\xOne,\p*\xTwo) -- ++(\p*\yOne,\p*\yTwo) -- ++(-\p*\xOne,-\p*\xTwo) -- ++(-\p*2*\yOne,-\p*2*\yTwo) -- ++(\p*\xOne,\p*\xTwo) -- ++(\p*\yOne,\p*\yTwo) -- ++(-\p*\xOne,-\p*\xTwo) -- ++(-\p*2*\yOne,-\p*2*\yTwo) -- ++(\p*\xOne,\p*\xTwo) -- ++(\p*\yOne,\p*\yTwo) -- ++(-\p*\xOne,-\p*\xTwo) -- ++(-\p*2*\yOne,-\p*2*\yTwo) -- ++(\p*\xOne,\p*\xTwo) -- ++(\p*\yOne,\p*\yTwo) -- ++(-\p*\xOne,-\p*\xTwo) -- ++(-\p*2*\yOne,-\p*2*\yTwo) -- ++(\p*\xOne,\p*\xTwo) -- ++(\p*\yOne,\p*\yTwo) -- ++(-\p*\xOne,-\p*\xTwo) -- ++(-\p*2*\yOne,-\p*2*\yTwo) -- ++(\p*\xOne,\p*\xTwo) -- ++(\p*\yOne,\p*\yTwo) -- ++(-\p*\xOne,-\p*\xTwo) -- ++(-\p*2*\yOne,-\p*2*\yTwo) -- ++(\p*\xOne,\p*\xTwo) -- ++(\p*\yOne,\p*\yTwo) -- ++(-\p*\xOne,-\p*\xTwo) -- ++(-\p*2*\yOne,-\p*2*\yTwo) -- ++(\p*\xOne,\p*\xTwo) -- ++(\p*\yOne,\p*\yTwo) -- ++(-\p*\xOne,-\p*\xTwo) -- ++(-0.19*\yOne,-0.19*\yTwo) -- ++(\p*\xOne,\p*\xTwo) -- ++(\p*\yOne,\p*\yTwo);
%
%
%
%
%
%
%
%
%
%

%WORLD FRAME
\def\wx{-6.2}
\def\wy{-2.2}
\def\wz{-3}
\draw[thick,->] (\wx,\wy,\wz) -- (\wx+1.2,\wy,\wz) node[anchor=north east]{$y$};
\draw[thick,->] (\wx,\wy,\wz) -- (\wx,\wy+1.2,\wz) node[anchor=north west]{$z$};
\draw[thick,->] (\wx,\wy,\wz) -- (\wx,\wy,\wz+1.2) node[anchor=north west]{$x$};
\draw[thin,dashed,->>] (0,0) .. controls (3,-1) and (-1,-3) ..  (\wx,\wy,\wz) node[anchor=north west, yshift =-3 0pt, xshift = 10 0pt,rotate=0,font=\footnotesize] {pose $\{\bbR_t, \bbp_t\}$};

\draw[very thin] (0*\zOne-0.02*\xOne+0.02*\yOne,0*\zTwo-0.02*\xTwo+0.02*\yTwo) .. controls (0*\zOne-0.1*\xOne+0.3*\yOne,0*\zTwo-0.1*\xTwo+0.3*\yTwo) and (0*\zOne-0.3*\xOne+0.1*\yOne,0*\zTwo-0.3*\xTwo+0.1*\yTwo) ..  (0*\zOne-0.6*\xOne+0.4*\yOne,0*\zTwo-0.6*\xTwo+0.4*\yTwo) node[anchor=north, align=center, font=\sffamily\scriptsize] {Sensor\\Frame};

\draw[very thin] (\wx,\wy,\wz) .. controls (\wx+0.5,\wy-0.2,\wz+0.5) and (\wx-0.5,\wy-0.4,\wz-0.5) ..  (\wx,\wy-1,\wz) node[anchor=north,align=center,font=\sffamily\scriptsize] {World Frame};
%
%
%
\end{tikzpicture}
%
%

%Sensor observation at time $t$, vectors $\bbeta_i$ and $\bbeta_j$ out of sensor frame $\bfE$ is shown. Sensor's pose is $\{\bbR_t, \bbp_t\}$. Among sensor's observation at this time step, the depth and object class corresponding with $\bbeta_i$, $\bbeta_j$ are $\lambda_{i,t}$, $\lambda_{j,t}$ and $c_{i,t}$, $c_{j,t}$.\vspace{-6mm}}


==> tex/evaluationFigures/main_fig2.tex <==
%!TEX root = ../../main.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% SECTION : Problem   %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[htbp]
%
%
%
%
%
%
\begin{tikzpicture}
%
%
%
\def\oneX{1}
\def\oneY{1}
\def\twoX{}
\def\twoY{}
%
%
%
	\begin{axis}[view={0}{90},samples=10,shader=interp,
	         domain=0:4,
		xlabel=$x$,
		ylabel=$y$,
		title=$f_1$, colorbar]
		%
%
%
	\addplot3[surf] {((x-\oneX)^2+(y-\oneY)^2)^0.5-0.5};	
	\draw[black] \pgfextra{
	  \pgfpathellipse{\pgfplotspointaxisxy{\oneX}{\oneY}}
		{\pgfplotspointaxisdirectionxy{0.4}{0}}
		{\pgfplotspointaxisdirectionxy{0}{0.5}}
	  % see also the documentation of 
	  % 'axis direction cs' which
	  % allows a simpler way to draw this ellipse
	  	  \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
		{\pgfplotspointaxisdirectionxy{0.5}{0}}
		{\pgfplotspointaxisdirectionxy{0}{0.5}}
	};	
	%
%
%
	\end{axis}
	%
%
%
%
%
%
	\draw[thick,solid,gray,-] (5.2,1.3) -- (2.1,0.8) node[anchor=north west, yshift=-0.1 0pt, xshift=3 0pt,font=\footnotesize]{$h_1(p,\bbeta_i)$};	
	\draw[thick,solid,blue,->] (5.2,1.3) -- (2.1+3.1/1.2,0.8+0.5/1.2) node[anchor=north west, yshift=-0 0pt, xshift=0 0pt,font=\footnotesize]{$\bbeta_i$};	

	 
	\draw[thick,solid,gray,-] (5.2,1.3) -- (4.5,3.8) node[anchor=north west, yshift=-3 0pt, xshift=1 0pt,font=\footnotesize]{$h_2(p,\bbeta_j)$};	
	\draw[thick,solid,blue,->] (5.2,1.3) -- (4.5+0.7/1.25,3.8-2.5/1.25) node[anchor=north west, yshift=-0 0pt, xshift=0 0pt,font=\footnotesize]{$\bbeta_j$};	
	
	 \node[circle, inner sep=0pt, minimum size=0.2cm, fill=blue] (object) at (5.2,1.3) {};
	 \draw[very thin] (5.2,1.3) .. controls (5.2,1.3) and (5.2,1.3) ..  (5.2,1.3) node[anchor=north,align=center,font=\sffamily\scriptsize] {$p$};
	 %
%
%
%
%
%
\end{tikzpicture}
%
%
%
%
%
%
\caption{Signed distance filed of class 1, and directional signed distance fields at point $p$ in two directions $\bbeta_i,\bbeta_j$\vspace{2mm}}
%
%
%
%
%
%
\end{figure}
%
%


==> tex/evaluationFigures/quadtree.tex <==
%!TEX root = ../../main.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% SECTION : Problem   %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\def\rota{-23}
\rotatebox{\rota}{
\begin{tikzpicture}
%
\usetikzlibrary{fadings}
%
\tikzfading[name=fade inside,
inner color=transparent!-10,
outer color=transparent!3]
%
%
\def\x{5/1.7}
\def\y{-1.5}
\def\z{5}
%
%
\def\xShiftLlow{\x/3}
\def\yShiftLlow{\y}
\def\zShiftLlow{-\z/3}
\begin{scope}[shift={(\xShiftLlow,\yShiftLlow,\zShiftLlow)}]
%Lower level
\filldraw[dashed, fill=gray!20, draw=blue!70, opacity=0.8] (\x,0,\z*3/4) -- (\x,0,\z*3/4-\z*3/4)-- (\x-\x*3/4,0,\z*3/4-\z*3/4) --(\x-\x*3/4,0,\z*3/4)--(\x,0,\z*3/4);
\filldraw[fill=blue!20, draw=blue!70, opacity=0.8] (\x,0,\z*3/4-\z*3/4) -- (\x,0,\z*3/4-\z*3/4+\z/2) -- (\x-\x/2,0,\z*3/4-\z*3/4+\z/2) --(\x-\x/2,0,\z*3/4-\z*3/4)--(\x,0,\z*3/4-\z*3/4) node[anchor=north east,align=center,font=\sffamily\tiny, rotate=-\rota] {$N^{b}$};
%
\shade[ball color=cyan, path fading=fade inside] (\x-\x/16,0,\z/2-\z/16) circle (0.08);
\end{scope}
%
%
\draw[thin,->] (\x*3/4,0,\z/4) .. controls (\x*3/4+\x/8,0+\yShiftLlow*2/5,\z/4) and (\x*3/4-\x/8+\xShiftLlow,0+\yShiftLlow-\yShiftLlow*2/5,\z/4+\zShiftLlow) ..  (\x*3/4+\xShiftLlow,0+\yShiftLlow,\z/4+\zShiftLlow) ;
%Middle layer
%
\filldraw[fill=gray!20, draw=gray!70, opacity=0.8] (0,0,0) -- (0,0,\z)-- (\x,0,\z) --(\x,0,0)--(0,0,0) node[anchor= east , yshift = -0.35*\z 0pt, xshift = -3\x 0pt,rotate=-\rota,font=\footnotesize]{$root$};%main
%long line
\draw[thin, solid, gray!90] (0,0,\z/2) -- (\x,0,\z/2);
\draw[thin, solid, gray!90] (\x/2,0,\z) -- (\x/2,0,0);
\draw[thin,solid,gray!90] (0+\x/2,0,\z/4+\z/2) -- (\x/2+\x/2,0,\z/4+\z/2);
\draw[thin,solid,gray!90] (\x/4+\x/2,0,\z/2+\z/2) -- (\x/4+\x/2,0,0+\z/2);
%
%
%
%
%
%
\filldraw[ fill=green!20, draw=green!70, opacity=0.8] (\x/2,0,\z/2) -- (\x,0,\z/2)-- (\x,0,\z)--(\x/2,0,\z)--(\x/2,0,\z/2);
\filldraw[fill=blue!20, draw=blue!50, opacity=0.8] (\x,0,\z*3/4-\z*3/4) -- (\x,0,\z*3/4-\z*3/4+\z/2) -- (\x-\x/2,0,\z*3/4-\z*3/4+\z/2) --(\x-\x/2,0,\z*3/4-\z*3/4)--(\x,0,\z*3/4-\z*3/4);
\filldraw[fill=red!20, draw=red!50, opacity=0.8] (\x,0,\z*3/4) -- (\x,0,\z*3/4-\z/4) -- (\x-\x/4,0,\z*3/4-\z/4) -- (\x-\x/4,0,\z*3/4)--(\x,0,\z*3/4);
%%%%%%%NEW
\def\xShiftLlow{-\x/4}
\def\yShiftLlow{0}
\def\zShiftLlow{\z/4}
\begin{scope}[shift={(\xShiftLlow,\yShiftLlow,\zShiftLlow)}]
\filldraw[fill=olive!20, draw=olive!50, opacity=0.8] (\x,0,\z*3/4) -- (\x,0,\z*3/4-\z/4) -- (\x-\x/4,0,\z*3/4-\z/4) -- (\x-\x/4,0,\z*3/4)--(\x,0,\z*3/4);
\end{scope}
%%%%%%%NEW
\draw[dashed, draw=blue!70, opacity=0.8] (\x,0,\z*3/4) -- (\x,0,\z*3/4-\z*3/4)-- (\x-\x*3/4,0,\z*3/4-\z*3/4) --(\x-\x*3/4,0,\z*3/4)--(\x,0,\z*3/4);
\draw[dashed, draw=red!70, opacity=0.8] (\x,0,\z*7/8) -- (\x-\x*3/8,0,\z*7/8)-- (\x-\x*3/8,0,\z*7/8-\z*4/8) --(\x,0,\z*7/8-\z*4/8)--(\x,0,\z*7/8);
%%%%%%%NEW
\draw[dashed, draw=olive!70, opacity=0.8] (\x*3/8,0,\z) -- (\x*3/8,0,\z-\z*3/8)-- (\x*7/8,0,\z-\z*3/8) --(\x*7/8,0,\z)--(\x*3/8,0,\z);
%%%%%%%NEW
%
\draw[dashed, draw=green!70, opacity=0.8] (\x,0,\z) -- (\x-\x*3/4,0,\z)-- (\x-\x*3/4,0,\z-\z*3/4) --(\x,0,\z-\z*3/4)--(\x,0,\z);
%
\draw[very thin, solid,|<->|] (0,0,\z*1.03) -- (\x,0,\z*1.04) node[anchor= north west, yshift = 0 0pt, xshift = -17*\x 0pt,rotate=0,font=\footnotesize]{$s$};
%
\shade[ball color=cyan, path fading=fade inside] (\x-\x/16,0,\z/2-\z/16) circle (0.08);
\shade[ball color=blue, path fading=fade inside] (\x/2-\x/16,0,\z-\z/16) circle (0.08);
%
%----------------------------------------------------------------------------------------------------------------------------------------------------
\def\xShiftLone{\x/6}
\def\yShiftLone{-\relFirY*\y}
\def\zShiftLone{-\z/6}
\def\relFirY{1}
%
\draw[thin,->] (\x*3/4,0,\z*3/4) .. controls (\x*3/4,\yShiftLone*5/8,\z*3/4) and (\x*3/4+\xShiftLone,\yShiftLone*3/8,\z*3/4+\zShiftLone) ..  (\x*3/4+\xShiftLone,\yShiftLone,\z*3/4+\zShiftLone) ;
%node[anchor=south,align=center,font=\sffamily\tiny, rotate=-\rota] {$N^o$}
\begin{scope}[shift={(\xShiftLone,\yShiftLone,\zShiftLone)}]
%Upper level 1
%
\filldraw[dashed, fill=gray!20, draw=green!70, opacity=0.8] (\x,0,\z) -- (\x-\x*3/4,0,\z)-- (\x-\x*3/4,0,\z-\z*3/4) --(\x,0,\z-\z*3/4)--(\x,0,\z) node[anchor=west, yshift=2*\z, xshift=2*\z,align=center,font=\sffamily\tiny, rotate=-\rota] {$N^g$};
%
\filldraw[ fill=green!20, draw=green!70, opacity=0.8] (\x/2,0,\z/2) -- (\x,0,\z/2)-- (\x,0,\z)--(\x/2,0,\z)--(\x/2,0,\z/2);
%
\draw[thin,solid,gray!90] (\x/2,0,\z*3/4) -- (\x,0,\z*3/4);
\draw[thin,solid,gray!90] (\x*3/4,0,\z) -- (\x*3/4,0,\z/2);
%
\filldraw[fill=red!20, draw=red!70, opacity=0.8] (\x,0,\z*3/4) -- (\x,0,\z*3/4-\z/4) -- (\x-\x/4,0,\z*3/4-\z/4) -- (\x-\x/4,0,\z*3/4)--(\x,0,\z*3/4);
%%%%%%%NEW
\def\xShiftLlow{-\x/4}
\def\yShiftLlow{0}
\def\zShiftLlow{\z/4}
\begin{scope}[shift={(\xShiftLlow,\yShiftLlow,\zShiftLlow)}]
\filldraw[fill=olive!20, draw=olive!70, opacity=0.8] (\x,0,\z*3/4) -- (\x,0,\z*3/4-\z/4) -- (\x-\x/4,0,\z*3/4-\z/4) -- (\x-\x/4,0,\z*3/4)--(\x,0,\z*3/4);
\end{scope}
%%%%%%%NEW

\draw[dashed, draw=red!70, opacity=0.8] (\x,0,\z*7/8) -- (\x-\x*3/8,0,\z*7/8)-- (\x-\x*3/8,0,\z*7/8-\z*4/8) --(\x,0,\z*7/8-\z*4/8)--(\x,0,\z*7/8);


%%%%%%%NEW
\draw[dashed, draw=olive!70, opacity=0.8] (\x*3/8,0,\z) -- (\x*3/8,0,\z-\z*3/8)-- (\x*7/8,0,\z-\z*3/8) --(\x*7/8,0,\z)--(\x*3/8,0,\z);
%%%%%%%NEW

%
\shade[ball color=cyan, path fading=fade inside] (\x-\x/16,0,\z/2-\z/16) circle (0.08);
\shade[ball color=blue, path fading=fade inside] (\x/2-\x/16,0,\z-\z/16) circle (0.08);
%
\end{scope}
%
%

%
%
\def\xShiftLtwo{\x/6}
\def\yShiftLtwo{-\rely*\y}
\def\zShiftLtwo{-\z/6}
\def\rely{1.9}
\draw[thin,->] (\x*7/8+\xShiftLone,\yShiftLone,\z*5/8 +\zShiftLone) .. controls (\x*7/8+\xShiftLone,\yShiftLone+\yShiftLtwo*5/8-\yShiftLone*5/8,\z*6/8 +\zShiftLone) and (\x*7/8+\xShiftLtwo,\yShiftLtwo-\yShiftLtwo*5/8+\yShiftLone*5/8,\z*4/8 +\zShiftLtwo) ..  (\x*7/8+\xShiftLtwo,\yShiftLtwo,\z*5/8 +\zShiftLtwo) ;%node[anchor=south,align=center,font=\sffamily\tiny, rotate=-\rota] {$N^r$}
\begin{scope}[shift={(\xShiftLtwo, \yShiftLtwo, \zShiftLtwo)}]
%Upper level 2
\filldraw[dashed,fill=gray!20, draw=red!70, opacity=0.8] (\x,0,\z*7/8) -- (\x-\x*3/8,0,\z*7/8)-- (\x-\x*3/8,0,\z*7/8-\z*4/8) --(\x,0,\z*7/8-\z*4/8)--(\x,0,\z*7/8);
\draw[very thin, solid,|<->|] (\x-\x*3/8-0.05*\x,0,\z*7/8) -- (\x-\x*3/8-0.05*\x,0,\z*7/8-\z*4/8) node[anchor= north west, yshift = 0 0pt, xshift = -12*\x 0pt,rotate=0,font=\footnotesize, rotate=-\rota]{$\delta\frac{s}{2^{\ell(N^r)}}$};
%
\filldraw[fill=red!20, draw=red!70, opacity=0.8] (\x,0,\z*3/4) -- (\x,0,\z*3/4-\z/4) -- (\x-\x/4,0,\z*3/4-\z/4) -- (\x-\x/4,0,\z*3/4)--(\x,0,\z*3/4)node[anchor=west,align=center,font=\sffamily\tiny, rotate=-\rota] {$N^r$};
\shade[ball color=cyan, path fading=fade inside] (\x-\x/16,0,\z/2-\z/16) circle (0.08);
%\shade[ball color=blue, path fading=fade inside] (\x,0,0) circle (0.08);
%
\end{scope}
%

%-\rely*\y*5/8+\relFirY*\y*5/8
\end{tikzpicture}
}



















